The regular n-flake dust in $\mathbb{R}^2$ is not Minkowski measurable

A long-standing conjecture of Lapidus asserts that under certain conditions a self-similar fractal set is not Minkowski measurable if and only if it is of lattice-type. For self-similar sets in $\mathbb{R}$, the Lapidus conjecture has been confirmed. However, in higher dimensions, it remains unclear whether all lattice-type self-similar sets are not Minkowski measurable. This work presents families of lattice-type subsets in $\mathbb{R}^2$ that are not Minkowski measurable, hence providing further support for the conjecture.

==> Schaubild_Tikz.tex <==



\begin{tikzpicture}[%
    block/.style={
      draw,
      rectangle,
      rounded corners=5pt,
      fill=orange!20,
      minimum width=2.5cm,
      minimum height=4cm,
      align=center,
      drop shadow={shadow xshift=1pt,shadow yshift=-1pt,opacity=0.4}
    },
    block2/.style={
      draw,
      rectangle,
      rounded corners=5pt,
      fill=teal!20,
      minimum width=2.5cm,
      minimum height=4cm,
      align=center,
      drop shadow={shadow xshift=1pt,shadow yshift=-1pt,opacity=0.4}
    },
    arrow/.style={
      double distance=2pt,
      -{Latex[length=3mm]},
      thick,
      draw=black!50!green,
      shorten >=3pt,
      shorten <=3pt
    },
     arrow2/.style={
      double distance=2pt,
      -{Latex[length=3mm]},
      thick,
      draw=black!20!blue,
      shorten >=3pt,
      shorten <=3pt
    }
  ]

  % Nodes
  \node[block]  (A) at (-6,0) {non-\\lattice};
  \node[block] (B) at (6,0)  {Minkowski\\measurable};

  % Middle arrow (L→R)
  \draw[arrow]
    ([yshift=45pt]A.east) -- ([yshift=45pt]B.west)
    node[midway, above, font=\small\itshape] {$\mathbb{R}^{\ge1}$}
    node[midway, below, font=\small\itshape] {\emph{Gatzouras 2000}};

  % Top arrow (R→L)
  \draw[arrow2]
    ([yshift=0pt]B.west) -- ([yshift=0pt]A.east)
    node[midway, above, font=\small\itshape] {$\mathbb{R}^1,\ \dim_{\mathcal M}<1$}
    node[midway, below, font=\small\itshape] {\emph{Lapidus 1993, Falconer 1995, Kombrink and Winter 2020}};

  % Bottom arrow (R→L)
  \draw[arrow2]
    ([yshift=-45pt]B.west) -- ([yshift=-45pt]A.east)
    node[midway, above, font=\small\itshape] {$\mathbb{R}^{\ge2},\,\dim_{\mathcal M}\notin\mathbb N$, \emph{pluriphase\,w.r.t.}\,\(\mathcal O\)}
    node[midway, below, font=\small\itshape] {\emph{Kombrink, Pearse and Winter 2016}};

\end{tikzpicture}





==> tikz_Pi_c_5.tex <==
%\documentclass[tikz, border=10pt]{standalone}
%\usetikzlibrary{calc}
%\begin{document}



\begin{tikzpicture}[scale=0.35, line join=round]

  % Parameters
  \def\R{9}      
  \def\rBlue{3} 
  \def\rRed{1} 

  % 1. Reference Circle (Moved outside the loops to be drawn once)
  \draw[thin, gray] (0,0) circle [radius=3.61];
  \fill (0,0) circle (2pt) node[below] {$O$};

  % 2. Outer loop: Positions for Blue pentagons (Invisible)
  \foreach \a in {18, 90, 162, 234, 306} {
    
    % Move to the center of the blue pentagon
    \begin{scope}[shift={(\a:{\R-\rBlue})}]
      \path (18:\rBlue) -- (306:\rBlue) -- cycle; % Invisible path

      % 3. Inner loop: Positions for Red pentagons
      \foreach \aa in {18, 90, 162, 234, 306} {
        
        % Move to the center of the red pentagon
        \begin{scope}[shift={(\aa:{\rBlue-\rRed})}]
          
          % 4. Draw Red pentagon and Label every corner
          \foreach \v in {18, 90, 162, 234, 306} {
            \draw[black, thin] (\v:\rRed) -- (\v+72:\rRed);
            
            % Coordinate for the corner to use for the dot/label
            \coordinate (P) at (\v:\rRed);
            
            % Label every corner with its local angle
            %\node[font=\tiny, text=gray, shift={(\v:0.25)}] at (P) {\v};
          }
          
        \end{scope}
      }
    \end{scope}
  }

\fill[red] (8.7:3.61) circle (3.5pt);
\fill[red] (27.3:3.61) circle (3.5pt);
\fill[red] (80.7:3.61) circle (3.5pt);
\fill[red] (99.3:3.61) circle (3.5pt);
\fill[red] (152.7:3.61) circle (3.5pt);
\fill[red] (171.3:3.61) circle (3.5pt);
\fill[red] (224.7:3.61) circle (3.5pt);
\fill[red] (243.3:3.61) circle (3.5pt);
\fill[red] (296.7:3.61) circle (3.5pt);
\fill[red] (315.3:3.61) circle (3.5pt);


\fill[red] (139.5:7.5) circle (3.5pt);

\fill[] (90:\R) circle (3.5pt) ;
\node[above]  at (90:\R) {$v_2$};
\fill[] (162:\R) circle (3.5pt);
\node[above]  at (162:\R) {$v_1$};
\fill[] (112.5:7.5) circle (3.5pt);
\node[above]  at (112.5:7.5) {$\tilde{v}_2$};
\fill[] (139.5:7.5) circle (3.5pt);
\node[above right]  at (139.5:7.5) {$\tilde{v}_1$};


%\fill[red] (41:7.53) circle (3.5pt);
\coordinate (A) at (90:9);
\coordinate (B) at (18:9);
\coordinate (C) at (67+72:7.53);
\coordinate (D) at (41+72:7.53);
\coordinate (E) at (63+72:3.83);
\coordinate (F) at (45+72:3.83);

\draw [decorate, decoration={brace, amplitude=4mm, raise=2pt}]
        (A) -- (B) node [midway, sloped, above=4mm] {$s$};
\draw [decorate, decoration={brace, amplitude=4mm, raise=2pt,}]
        (C) -- (D) node [midway, sloped, above=4mm] {$\lambda$};
\draw [decorate, decoration={brace, amplitude=2mm, raise=2pt,}]
        (E) -- (F) node [midway, sloped, above=2mm] {$l$};
\end{tikzpicture}


%\end{document}

==> tikz_Pi_c_6.tex <==
%\documentclass[tikz, border=10pt]{standalone}
%\usetikzlibrary{calc}
%\begin{document}


\begin{tikzpicture}[line join=round, scale=0.26]

  % Parameters
  \def\R{12.25}       % Radius of the large black hexagon
  \def\rBlue{3.5}  % Radius of the blue hexagons
  \def\rRed{1}  % Radius of the red hexagons

  % 1. Draw the large outer hexagon (Black)
  % Angles: 0, 60, 120, 180, 240, 300
  \path[thick] (0:\R) -- (60:\R) -- (120:\R) -- (180:\R) -- (240:\R) -- (300:\R) -- cycle;

  % 2. Outer loop: Draw Blue hexagons in the corners
  \foreach \a in {0, 60, 120, 180, 240, 300} {
    
    % Shift to the center of the blue hexagon
    \begin{scope}[shift={(\a:{\R-\rBlue})}]
      
      % Draw the Blue hexagon
      \path[blue, thick] (0:\rBlue) -- (60:\rBlue) -- (120:\rBlue) -- (180:\rBlue) -- (240:\rBlue) -- (300:\rBlue) -- cycle;

      % 3. Inner loop: Draw Red hexagons in the corners of the Blue one
      \foreach \aa in {0, 60, 120, 180, 240, 300} {
        
        % Shift to the center of the red hexagon relative to the blue center
        \begin{scope}[shift={(\aa:{\rBlue-\rRed})}]
          
          % Draw the Red hexagon
          \draw[thin] (0:\rRed) -- (60:\rRed) -- (120:\rRed) -- (180:\rRed) -- (240:\rRed) -- (300:\rRed) -- cycle;
          
        \end{scope}
      }
    \end{scope}
  }
 \draw[thin, gray] (0,0) circle [radius=5.24];
   \fill (0,0) circle (2.8pt) node[below] {$O$};
 
 \fill[red] (0:5.24) circle (4.5pt);
 \fill[red] (60:5.24) circle (4.5pt);
 \fill[red] (120:5.24) circle (4.5pt);
 \fill[red] (180:5.24) circle (4.5pt);
 \fill[red] (240:5.24) circle (4.5pt);
 \fill[red] (300:5.24) circle (4.5pt);
 
\end{tikzpicture}
%\end{document}

==> tikz_Unp.tex <==
\begin{tikzpicture}[scale=0.5, line join=round]

  % Parameters
  \def\R{6.25}      % Radius of the large invisible triangle
  \def\rBlue{2.5}  % Radius of the medium invisible triangles
  \def\rRed{1}   % Radius of the small visible triangles

  \draw[gray] (90:\R) -- (210:\R) -- (330:\R) -- cycle;

  % 2. Outer loop: Positions for medium triangles (Invisible)
  % Angles for a triangle pointing up: 90, 210, 330
  \foreach \a in {90, 210, 330} {
    
    % Shift to the center of the medium triangle
    \begin{scope}[shift={(\a:{\R-\rBlue})}]

      \filldraw[fill=blue!20, draw=black, line width=1pt] (90:\rBlue) -- (210:\rBlue) -- (330:\rBlue) -- cycle; 

      % 3. Inner loop: Positions for small triangles
      \foreach \aa in {90, 210, 330} {
        
        % Shift to the center of the small triangle
        \begin{scope}[shift={(\aa:{\rBlue-\rRed})}]
          
          % 4. Draw the small visible triangle
          \draw[gray] (90:\rRed) -- (210:\rRed) -- (330:\rRed) -- cycle;
          
        \end{scope}
      }
       \draw[thick] (90:\rBlue) -- (210:\rBlue) -- (330:\rBlue) -- cycle; 
      
    \end{scope}
  }
    \draw[red, thick] (0,0) -- ($(90:\R) ! 0.5 ! (210:\R)$);
    \draw[red, thick] (0,0) -- ($(330:\R) ! 0.5 ! (210:\R)$);
    \draw[red, thick] (0,0) -- ($(90:\R) ! 0.5 ! (330:\R)$);
 \fill (0,0) circle (1.8pt) node[below left] {$O$};
\end{tikzpicture}

==> tikz_hole.tex <==
% \documentclass{standalone}

%\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing, intersections, calc, angles, quotes}

%\begin{document}
 \begin{tikzpicture}[scale = 0.25]
  \def\g{9cm}
  \def\rsmall{4.5cm} % g/2
  \coordinate (O) at (0, 0);

  % Pre-calculate coordinates for P and Q (1 to 5)
  \foreach \k in {1,...,5} {
    \pgfmathsetmacro{\pangle}{90 + 72*(\k-1)}
    \coordinate (P\k) at (\pangle:\g);
    \pgfmathsetmacro{\qangle}{75 + 72*(\k-1)}
    \coordinate (Q\k) at (\qangle:\g);
  }

  % STEP 1: Fill the big circle background blue
  \fill[blue!20] (O) circle (\g);

  % STEP 2: Overwrite with small circles filled WHITE
  % This leaves the blue "hole" in the middle automatically.
  \foreach \k in {1,...,5} {
    \fill[white] (P\k) circle (\rsmall);
    \fill[white] (Q\k) circle (\rsmall);
  }

  % STEP 3: Redraw the "Original" (Outlines, Dots, Labels)
  % Draw the big dotted circle
  \draw[dotted] (O) circle (\g);

  % Draw the small circle outlines and the points
  \foreach \k in {1,...,5} {
    % Outlines
    \draw[ultra thin] (P\k) circle (\rsmall);
    \draw[ultra thin] (Q\k) circle (\rsmall);

    % Dots
    \fill (P\k) circle (5pt);
    \fill (Q\k) circle (5pt);
    
    % Labels (P and Q)
    \pgfmathsetmacro{\pangle}{90 + 72*(\k-1)}
    \node[font=\scriptsize] at (\pangle:\g + 1.5cm) {$P_{\k}$};
    \pgfmathsetmacro{\qangle}{75 + 72*(\k-1)}
    \node[font=\scriptsize] at (\qangle:\g + 1.5cm) {$Q_{\k}$};
  }

  % Redraw Center Point and Label
  \fill (0,0) circle (5pt);
  \node[below left, font=\scriptsize] at (0,0) {$O$};

    \draw[thin, dotted] (0,0) -- (P1) node[ pos=0.33, left] {$g$};
    \draw[thin, dotted] (Q1) -- (P5);
    \draw [decorate, decoration={brace, amplitude=7mm, raise=2pt}]
      (Q1) -- (P5) node [midway, sloped, above=7mm, font=\small] {$2l_2$};
    \draw[thin, dotted] (P1) -- ++(45:45mm) node [midway, above ] {$\epsilon$};


\end{tikzpicture}
%\end{document}

==> tikz_recursion.tex <==
\begin{tikzpicture}[scale=0.5]
\clip (-23,-4) rectangle (23,22);
  
  \def\R{10}
  \pgfmathsetmacro{\rsmall}{\R/4}

  % Draw big hexagon
  \draw[thick] (0:\R) \foreach \ang in {60,120,180,240,300} { -- (\ang:\R) } -- cycle;

  \newcounter{vertexcount}
  \setcounter{vertexcount}{1}

  % Draw small hexagon at each vertex
  \foreach \ang in {0,60,120,180,240,300} {
    \begin{scope}[shift={(\ang:\R*0.75)}]
      % Use \path commands with 'coordinate' to define all 6 points first
      % Store the first coordinate name for this specific shape to close the loop later
      \path (0:\rsmall) coordinate (p\thevertexcount) coordinate (start_p);
      \stepcounter{vertexcount}
      \path (60:\rsmall) coordinate (p\thevertexcount); \stepcounter{vertexcount}
      \path (120:\rsmall) coordinate (p\thevertexcount); \stepcounter{vertexcount}
      \path (180:\rsmall) coordinate (p\thevertexcount); \stepcounter{vertexcount}
      \path (240:\rsmall) coordinate (p\thevertexcount); \stepcounter{vertexcount}
      \path (300:\rsmall) coordinate (p\thevertexcount); \stepcounter{vertexcount}

      % Now draw the hexagon using the coordinates defined in this scope
      \draw[thick] (start_p) -- (60:\rsmall) -- (120:\rsmall) -- (180:\rsmall) -- (240:\rsmall) -- (300:\rsmall) -- cycle;

    \end{scope}
  }

  
  \def\epsilonOffset{3.2cm} % Note: EpsilonOffset is not used here, you need to manually find the right outer radius.

  % Draw big hexagon
  \draw[thick] (0:\R) \foreach \ang in {60,120,180,240,300} { -- (\ang:\R) } -- cycle;

  % --- Draw the combined epsilon neighborhood with UNIFORM color ---


  % We must fall back to the thick line approach, as it's the only one that gets the shape right.
  % If your viewer shows different blues, you must change the opacity to 1.0.

        % We set opacity to 1.0 for the blue part, meaning no transparency is used
      \foreach \ang in {0,60,120,180,240,300} {
          \draw[
            line width=\epsilonOffset*3,
            line join=round,
            draw=blue!10,
            opacity=1.0, % Set opacity to 1.0 (fully opaque) to eliminate overlap darkening
            shift={(\ang:\R*0.75)}
          ]
           (0:\rsmall) -- (60:\rsmall) -- (120:\rsmall) -- (180:\rsmall) -- (240:\rsmall) -- (300:\rsmall) -- cycle;
      }

      % We set opacity to 1.0 for the blue part, meaning no transparency is used
      \foreach \ang in {0,60,120,180,240,300} {
          \draw[
            line width=\epsilonOffset,
            line join=round,
            draw=blue!30,
            opacity=1.0, % Set opacity to 1.0 (fully opaque) to eliminate overlap darkening
            shift={(\ang:\R*0.75)}
          ]
           (0:\rsmall) -- (60:\rsmall) -- (120:\rsmall) -- (180:\rsmall) -- (240:\rsmall) -- (300:\rsmall) -- cycle;
      }

  % Second pass: Draw the original thin black hexagons on top
  \foreach \ang in {0,60,120,180,240,300} {
    \begin{scope}[shift={(\ang:\R*0.75)}]
      \draw[thick, black]
        (0:\rsmall) -- (60:\rsmall) -- (120:\rsmall) -- (180:\rsmall) -- (240:\rsmall) -- (300:\rsmall) -- cycle;
    \end{scope}
  }

    % Test a few named coordinates
  \fill[] (p14) circle (0.1);
  %\fill[red] (p16) circle (0.1);
  \fill[] (p9) circle (0.1);
 %\fill[red] (p7) circle (0.1);

  \node[below] at (p14) {A};
  \node[below] at (p9) {B};

 \fill[blue!30] (0,0) circle (1.5);

% die diagonalen
%\draw[red, thin] ($(p16)!2.5!(p14)$) -- ($(p14)!2.5!(p16)$);
%\draw[red, thin] ($(p7)!2.5!(p9)$) -- ($(p9)!2.5!(p7)$);

% epsilon rand
\draw[black, dotted] ($(p14)!0!(p18)$) -- ($(p18)!1.923!(p14)$) node[midway, left, ] {$\epsilon$} arc (90:50.4:\epsilonOffset*1.23) -- (p14);
\draw[black, dotted] (p14) -- (p9) -- ($(p9)!0!(p11)$) -- ($(p11)!1.923!(p9)$) arc (90:129.6:\epsilonOffset*1.23) -- (p9);




\draw[black, dotted] ($(p15)!0!(p17)$) -- ($(p17)!3.75!(p15)$) node[midway, left, ] {$r^{-1}\epsilon$};
\draw[black, dotted] ($(p15)!0!(p13)$) -- ($(p13)!3.75!(p15)$);
\draw[black, dotted] ($(p8)!0!(p12)$) -- ($(p12)!3.75!(p8)$);
\draw[black, dotted] ($(p8)!0!(p10)$) -- ($(p10)!3.75!(p8)$);
\draw[black, dotted] ($(p22)!0!(p24)$) -- ($(p24)!3.75!(p22)$);
\draw[black, dotted] ($(p22)!0!(p20)$) -- ($(p20)!3.75!(p22)$);
\draw[black, dotted] ($(p1)!0!(p5)$) -- ($(p5)!3.75!(p1)$);
\draw[black, dotted] ($(p1)!0!(p3)$) -- ($(p3)!3.75!(p1)$);



\end{tikzpicture}


==> tikz_recursion_detail.tex <==
\begin{tikzpicture}[scale=3.4]
    % Definieren der Länge epsilon für Klarheit (hier 1)
    \pgfmathsetmacro{\epsilonVal}{1}
    \pgfmathsetmacro{\baseLength}{1.567 * \epsilonVal} % 1.6

    % 1. Grundlinie zeichnen (von A nach B)
    \coordinate (A) at (0, 0);
    \coordinate (B) at (\baseLength, 0);
    \draw[thick] (A) -- (B) ;

    % 2. Senkrechte Linie an Punkt A zeichnen (Länge 1)
    \draw[thick] (A) -- (0, \epsilonVal) coordinate (AA) node[midway, left] {$\epsilon$} arc (90:50.4:\epsilonVal*1.23) coordinate (AAA) -- (A);

    % 3. Senkrechte Linie an Punkt B zeichnen (Länge 1)
    \draw[thick] (B) -- ++(0, \epsilonVal) coordinate (BB) arc (90:129.6:\epsilonVal*1.23) coordinate (BBB)-- (B);

    %\draw[red, thick] (A) -- ++(30:2);
    %\draw[red, thick] (B) -- ++(150:2);
    
    % Optional: Punkte markieren 
    \fill (A) circle (0.3pt) node[below] {$\tilde{v}_1$};
    \fill (B) circle (0.3pt) node[below] {$\tilde{v}_2$};




    \pic [draw=black, angle radius=1.5cm, "$\alpha(\epsilon)$"] {angle = AAA--A--AA};
     \pic [draw=black, angle radius=2cm, "$\beta(\epsilon)$"] {angle = B--A--AAA};
    \draw[black, dotted] ($(A)!0.5!(B)$) -- ($(BBB)$) node[midway, right ] {$h(\epsilon)$};


\end{tikzpicture} 


==> tikz_segment.tex <==
\begin{tikzpicture} [scale=1]
\clip (-2,-1) rectangle (10,6);
  \def\g{9cm}
  \coordinate (O) at (0, 0);

  % Big circle W
  \draw[thin,name path=W] (0,0) circle (\g);

  % FIVE P-points
  \foreach \k in {1,...,5} {
    \pgfmathsetmacro{\angle}{90 + 72*(\k-1)}
    \coordinate (P\k) at (\angle:\g);
    \fill (P\k) circle (1pt);
    \node at (\angle:\g + 0.3cm) {$P_{\k}$};
  }

  % FIVE Q-points
  \foreach \k in {1,...,5} {
    \pgfmathsetmacro{\angle}{75 + 72*(\k-1)}
    \coordinate (Q\k) at (\angle:\g);
    \fill (Q\k) circle (1pt);
    \node at (\angle:\g + 0.3cm) {$Q_{\k}$};
  }

  % Center
  \fill (0,0) circle (1pt);
  \node[below left=0pt] at (0,0) {$O$};

  % Lines
  \draw[thin, dotted] (0,0) -- (P1) node[ midway, left] {$g$};
  \draw[thin, dotted] (0,0) -- (Q1);
  \draw[thin, dotted] (0,0) -- (P5);
  \draw[thin, dotted] (0,0) -- (Q5);
  \draw[thin, dotted] (P1) -- (Q1);
  \draw[thin, dotted] (P5) -- (Q5);
  \draw[thin, dotted] (Q1) -- (P5);

  % Small circles
  \path[dotted, name path=cP1] (P1) circle ({\g/2});
  \draw[dotted, name path=cQ1] (Q1) circle ({\g/2});
  \draw[dotted, name path=cP5] (P5) circle ({\g/2});
  \draw[dotted, name path=cQ5] (Q5) circle ({\g/2});

  \path [name intersections={of=cQ1 and cP5, by={AA, A}}];
  \path [name intersections={of=cQ5 and cP5, by={BB, B}}];

  \fill[name path=cQ] (A) circle (1pt);
  \fill[name path=cQ] (B) circle (1pt);

  \coordinate (M1) at ($(Q1)!0.5!(P5)$);
  \coordinate (M2) at ($(Q5)!0.5!(P5)$);

  \draw[thin, green] (O) -- (P5) -- (M1) -- (O);
  \draw[thin] (A) -- (B) -- (P5) -- (A);
  \draw[ red] (A) -- (B);
  \draw[red] (A) arc (153.93:205.7:\g/2);
  
  \draw[dotted] (O) -- (M2);
  \pic [ draw = red, angle radius=0.75cm, "$\color{red} \gamma$"] {angle = A--P5--B};
  \pic [ draw = blue, angle radius=1.5cm, "$\color{blue} \tilde{\gamma}$"] {angle = M1--P5--O};
  
\pic [
    draw = orange,
    angle radius = 1.3cm,
    angle eccentricity = 1.0,
    % Wir setzen kein Text-Label, sondern definieren nur die Koordinate
    "" {name=A_pos} 
] {angle = M1--P5--A};

% 2. Den Pfeil zeichnen
% 'A_pos' ist nun der Punkt auf der Winkelhalbierenden genau auf dem Bogen
\draw[<-, orange, thin, >=stealth] (A_pos)+(0.1,-0.1) -- ++(0.7, 0.7) 
    node[above right] {$\tilde{\phi}$};

\pic [
    draw = orange,
    angle radius = 2cm,
    angle eccentricity = 1.0,
    % Wir setzen kein Text-Label, sondern definieren nur die Koordinate
    "" {name=B_pos} 
] {angle = O--P5--B};

\pic [
    draw = black,
    angle radius = 2.3cm,
    angle eccentricity = 1.0,
    % Wir setzen kein Text-Label, sondern definieren nur die Koordinate
    "" {name=C_pos} 
] {angle = B--O--P5};

% 2. Den Pfeil zeichnen
% 'A_pos' ist nun der Punkt auf der Winkelhalbierenden genau auf dem Bogen
\draw[<-, orange, thin, >=stealth] (B_pos)+(0.1,0.1) -- ++(0.7, -0.7) 
    node[below right] {$\phi$};

\draw[<-, thin, >=stealth] (C_pos)+(-0.2,-0.0) -- ++(0.7, -0.7) 
    node[below right] {$\frac{\theta}{2}$};


  
  \pic [draw=black, angle radius=0.7cm, font=\tiny, "$\alpha$"] {angle = P5--O--A};
  \pic [ draw = black, angle radius=1cm, font=\tiny, "$\theta$"] {angle = Q1--O--P1};
  \pic [ draw = black, angle radius=0.7cm, font=\tiny, "$\pi /2$"] {angle = O--M1--P5};

   \fill (A) circle (1pt);
  \node[above left=0pt] at (A) {$E_1$};
   \fill (B) circle (1pt);
  \node[below left=0pt] at (B) {$E_2$};
\end{tikzpicture}

==> tikz_triangle.tex <==

\begin{tikzpicture} [scale = 0.6]
\clip (-9.5,-2) rectangle (14,10);
  \def\g{9cm}
  \coordinate (O) at (0, 0);

  % Big circle W
  \draw[thin,name path=W] (0,0) circle (\g);

  % FIVE P-points (1 to 5)
  \foreach \k in {1,...,5} {
    \pgfmathsetmacro{\angle}{90 + 72*(\k-1)}
    \coordinate (P\k) at (\angle:\g);
    \fill (P\k) circle (1pt);
    \node at (\angle:\g + 0.3cm) {$P_{\k}$};
  }

  % FIVE Q-points (1 to 5)
  \foreach \k in {1,...,5} {
    \pgfmathsetmacro{\angle}{75 + 72*(\k-1)}
    \coordinate (Q\k) at (\angle:\g);
    \fill (Q\k) circle (1pt);
    \node at (\angle:\g + 0.3cm) {$Q_{\k}$};
  }

  % Center
  \fill (0,0) circle (1pt);
  \node[below left=0pt] at (0,0) {$O$};

  % Lines updated from 0->1 and 4->5
  \draw[thin, dotted] (0,0) -- (P1) node[ midway, left] {$g$};
  \draw[thin, dotted] (0,0) -- (Q1);
  \draw[thin, dotted] (0,0) -- (P5);
  \draw[thin, dotted] (0,0) -- (Q5);
  \draw[thin, dotted] (P1) -- (Q1);
  \draw[thin, dotted] (P5) -- (Q5);
  \draw[thin, dotted] (Q1) -- (P5);

  % Small circles updated references
  %\path[dotted, name path=cP1] (P1) circle ({\g/2});
  \draw[dotted, name path=cQ1] (Q1) circle ({\g/2});
  \draw[dotted, name path=cP5] (P5) circle ({\g/2});
  \draw[dotted, name path=cQ5] (Q5) circle ({\g/2});
  \draw[dotted] (Q2) circle ({\g/2});
  \draw[dotted] (P2) circle ({\g/2});
  \draw[dotted] (P1) circle ({\g/2});
  \draw[dotted] (Q3) circle ({\g/2});
  \draw[dotted] (P4) circle ({\g/2});

  \path [name intersections={of=cQ1 and cP5, by={AA, A}}];
  \path [name intersections={of=cQ5 and cP5, by={BB, B}}];

  \fill[name path=cQ] (A) circle (1pt);
  \fill[name path=cQ] (B) circle (1pt);

  \draw[red] (0,0) -- (A) node[ sloped, font=\tiny, midway, above] {$a$}-- (B) -- (0,0) node[sloped, font=\tiny, midway, below] {$b$};

  \pic [draw=black, angle radius=1cm, font=\tiny, "$\frac{\pi}{n}$"] {angle = B--O--A};
  \pic [ draw = black, angle radius=1.3cm, font=\tiny, "$\theta$"] {angle = Q1--O--P1};

  \coordinate (M1) at ($(Q1)!0.5!(P5)$);
  \coordinate (M2) at ($(Q5)!0.5!(P5)$);

  \draw[blue] (Q1) -- (A) node[sloped, font=\tiny, midway, below] {$\epsilon$} -- (M1) -- (Q1) node[ sloped, font=\tiny, midway, above] {$l_2$};

  \draw[blue,] (P5) -- (B) node[sloped, font=\tiny, midway, above] {$\epsilon$} -- (M2) -- (P5) node[sloped, font=\tiny, midway, above] {$l_1$};

  \draw [decorate, decoration={brace, amplitude=4mm, mirror, raise=2pt}]
        (O) -- (M2) node [midway, sloped, below=3mm, font=\small] {$h_1$};

  \draw [decorate, decoration={brace, amplitude=4mm, raise=2pt}]
        (O) -- (M1) node [midway, sloped, above=4mm, font=\small] {$h_2$};

 \fill (A) circle (1pt);
  \node[below right=0pt] at (A) {$E_1$};
   \fill (B) circle (1pt);
  \node[above left=0pt] at (B) {$E_2$};
\end{tikzpicture}

